Spatial Populations with seed-bank: renormalisation on the hierarchical group

We consider a system of interacting diffusions labeled by a geographic space that is given by the hierarchical group $\Omega_N$ of order $N\in\mathbb{N}$. Individuals live in colonies and are subject to resampling and migration as long as they are active. Each colony has a seed-bank into which individuals can retreat to become dormant, suspending their resampling and migration until they become active again. The migration kernel has a hierarchical structure: individuals hop between colonies at a rate that depends on the hierarchical distance between the colonies. The seed-bank has a layered structure: when individuals become dormant they acquire a colour that determines the rate at which they become active again. The latter allows us to model seed-banks whose wake-up times have a fat tail. We analyse a system of coupled stochastic differential equations that describes the population in the large-colony-size limit. For fixed $N\in\mathbb{N}$, the system exhibits a dichotomy between coexistence and clustering. We identify the range of parameters controlling the migration and the seed-bank for which clustering prevails. We carry out a multi-scale renormalisation analysis in the hierarchical mean-field limit $N\to\infty$. We show that block averages on hierarchical space-time scale $k \in \mathbb{N}$ perform a diffusion with a renormalised diffusion function that depends on $k$. In the clustering regime, after an appropriate scaling with $k$, this diffusion function converges to the Fisher-Wright diffusion function as $k\to\infty$, irrespective of the diffusion function controlling the resampling. For several subclasses of parameters we identify the speed at which the scaled renormalised diffusion function converges to the Fisher-Wright diffusion as $k\to\infty$. We show that the seed-bank reduces the speed compared to the model without seed-bank.

==> interactionchain.tex <==
% tikzpic.tex
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\usepackage{latexsym,amssymb,amsthm,amsmath,epsfig,color,epsf}
\usetikzlibrary{decorations.pathreplacing,calc}
\begin{document}
\begin{tikzpicture}
\foreach \x in {9,11}
\draw [ultra thick,->] (0,\x+0.25) to (0,\x+0.25-1);
\node[centered] at (0,11.5) {$M^{k}_{-(k+1)}=(\textcolor{red}{\vartheta_k},\vartheta_k,\cdots, \vartheta_k,\theta_{y_{k+1}},\theta_{y_{k+2}},\cdots)$};
\draw [thick, decoration={brace}, decorate] (-0.75,11.75) -- (0.5,11.75);
\node[centered] at (-.125,12) {\small $k+1$ times};
\node[centered] at (0,9.5) {$M^{k}_{-k}=(\textcolor{green}{x_k(t_k)},x_k(t_k),\cdots,x_k(t_k),\textcolor{green}{y_{k,k}(t_k)},\theta_{y_{k+1}},\theta_{y_{k+2}},\cdots)$};
\node[centered] at (0,7.5) {$M^{k}_{-(k-1)}=\left(\textcolor{purple}{x_{k-1}(t_{k-1})},x_{k-1}(t_{k-1}),\cdots,x_{k-1}(t_{k-1}), \textcolor{purple}{y_{k-1,k-1}(t_{k-1})},\textcolor{green}{y_{k,k}(t_k)},\theta_{y_{k+1}},\theta_{y_{k+2}},\cdots\right)$};
\node[right] at (0.5,10.75){$Q^{[k]}\left(M^{k}_{-(k+1)},\text{d}u\right)=\Gamma_{M^{k}_{-(k+1)}}(\text{d}u)$};
\draw [thick, decoration={brace}, decorate] (-1.75,9.75) -- (0.25,9.75);
\node[centered] at (-0.75,10) {\small $k$ times};
\draw [thick, decoration={brace}, decorate] (-3,7.75) -- (0.5,7.75);
\node[centered] at (-1.25,8) {\small $k-1$ times};
\node[right] at (0.5,8.75){$Q^{[k-1]}\left(M^{k}_{-k},\text{d}u\right)=\Gamma_{M^k_{-k}}(\text{d}u)$};
\node[right] at (0.5,6.75){$Q^{[k-2]}\left(M^{k}_{-(k-1)},\text{d}u\right)=\Gamma_{M^{k}_{-(k-1)}}(\text{d}u)$};
\node[right] at (0.5,4){$Q^{[0]}\left(M^{k}_{-1},\text{d}u\right)=\Gamma_{M^k_{-1}}(\text{d}u)$};
\foreach \x in {6.15,6,6.30}
\draw[fill] (0,\x) circle [radius=0.05];
\foreach \x in {7,5.8}
\draw [ultra thick,->] (0,\x) to (0,\x-.5);
\node[centered] at (0,5) {$M^{k}_{-1}=\left(\textcolor{blue}{x_1(t_1)},x_1(t_1), \textcolor{blue}{y_{1,1}(t_1)},y_{2,2}(t_2),\cdots,\textcolor{purple}{y_{k-1,k-1}(t_{k-1})},\textcolor{green}{y_{k,k}(t_k)},\theta_{y_{k+1}},\theta_{y_{k+2}},\cdots\right)$};
\draw [ultra thick,->] (0,4.5) to (0,3.5);
\node[centered] at (0,3) {$M^{k}_{0}=\left(\textcolor{orange}{x_0(t_0), y_{0,0}(t_0)}, \textcolor{blue}{y_{1,1}(t_1)},y_{2,2}(t_2),\cdots,\textcolor{purple}{y_{k-1,k-1}(t_{k-1})},\textcolor{green}{y_{k,k}(t_k)},\theta_{y_{k+1}},\theta_{y_{k+2}},\cdots\right)$};
\end{tikzpicture}
\end{document}

==> oefenplaatje.tex <==
% tikzpic.tex
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option

\newcommand \eff {\mathrm{eff}
}
\begin{document}
\begin{tikzpicture}
\foreach \x in {9,11}
\draw [ultra thick,->] (0,\x) to (0,\x-1);
\node[centered] at (0,11.5) {$M^{k,\eff}_{-(k+1)}=(\textcolor{red}{\vartheta_k},\theta_{k+1})$};
\node[centered] at (0,9.5) {$M^{k,\eff}_{-k}=(\textcolor{green}{x_k(t_k)},y_{k,k}(t_k))$};
\node[centered] at (0,7.5) {$M^{k,\eff}_{-(k-1)}=\left(\textcolor{purple}{x_{k-1}(t_{k-1})},y_{k-1,k-1}(t_{k-1})\right)$};
\node[right] at (0.5,10.5){$Q^{[k]}\left(M^{k,\eff}_{-(k+1)},(du, dv)\right)=\Gamma^\eff_{\textcolor{red}{\vartheta_k}}(d u,d v)$};
\node[right] at (0.5,8.5){$Q^{[k-1]}\left(M^{k,\eff}_{-k},(du, dv)\right)=\Gamma^\eff_{\textcolor{green}{x_k(t_k)}}(d u,d v)$};
\node[right] at (0.5,6.75){$Q^{[k-2]}\left(M^{k,\eff}_{-(k-1)},(du, dv)\right)=\Gamma^\eff_{\textcolor{purple}{x_{k-1}(t_{k-1})}}(d u,d v)$};
\node[right] at (0.5,4){$Q^{[0]}\left(M^{k,\eff}_{-1},(du, dv)\right)=\Gamma^\eff_{\textcolor{blue}{x_1(t_1)}}(d u,d v)$};
\foreach \x in {6.15,6,6.30}
\draw[fill] (0,\x) circle [radius=0.05];
\foreach \x in {7,5.8}
\draw [ultra thick,->] (0,\x) to (0,\x-.5);
\node[centered] at (0,5) {$M^{k,\eff}_{-1}=\left(\textcolor{blue}{x_1(t_1)}, y_{1,1}(t_1)\right)$};
\draw [ultra thick,->] (0,4.5) to (0,3.5);
\node[centered] at (0,3) {$M^{k,\eff}_{0}=\left(x_0(t_0), y_{0,0}(t_0)\right)$};
\end{tikzpicture}
\end{document}
